Combinatorial maps for hierarchical splines

Hierarchical splines are an important part of multiscale and adaptive isogeometric analysis formulations. The B\'ezier meshes of these splines are an essential part of their definition and of several important hierarchical spline algorithms, such as adaptive refinement and B\'ezier extraction. Topological data associated with the B\'ezier mesh-such as adjacency information-can be used to improve the performance of many of these algorithms as well as downstream applications of the splines, but typical hierarchical spline formulations do not compute the topological data, storing instead just a list of elements. In this work we present algorithms to build a performant topological data structure, namely the combinatorial map, to represent B\'ezier meshes of hierarchical splines over cubical cell complexes where the refinement levels have conforming B\'ezier meshes. This includes hierarchical and truncated hierarchical B-splines, as well as subsets of other hierarchical spline formulations. We show the performance characteristics of the construction algorithms of these hierarchical combinatorial maps, as well as an example use case, showing that the topological information can provide up to an order of magnitude reduction in computation time in downstream applications of the splines.

==> figures/combinatorial_map_2d_tensor_product/combinatorial_map_2d_tensor_product.tex <==
%\documentclass[tikz,border=6pt]{standalone}
%\usetikzlibrary{calc,arrows.meta}
%\begin{document}
\def\FC{gray}
\def\BC{lightgray}

\resizebox{0.25\textwidth}{!}{%
% Use 3D-style coordinates by projecting x,y,z onto the page
\begin{tikzpicture}

\pgfmathsetmacro{\EPS}{0.1}
\pgfmathsetmacro{\OFFSET}{0.4}

\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (2,2,0);
\coordinate (D) at (0,2,0);
\coordinate (E) at (0,0,1);
\coordinate (F) at (1,0,1);
\coordinate (G) at (1,1,1);
\coordinate (H) at (0,1,1);
\coordinate (epsx) at (\EPS,0,0);
\coordinate (epsy) at (0,\EPS,0);
\coordinate (epsz) at (0,0,\EPS);
\coordinate (shift) at (0,1.5,0);

\coordinate (Abase) at ($(A) + (epsx) + (epsy) - \OFFSET*(epsz) $);
\coordinate (Bbase) at ($(B) - (epsx) + (epsy) - \OFFSET*(epsz)$);
\coordinate (Cbase) at ($(C) - (epsx) - (epsy) - \OFFSET*(epsz)$);
\coordinate (Dbase) at ($(D) + (epsx) - (epsy) - \OFFSET*(epsz)$);

%\coordinate (Aleft) at ($(A) + (epsx) + (epsz) - \OFFSET*(epsy)$);
%\coordinate (Bleft) at ($(B) - (epsx) + (epsz) - \OFFSET*(epsy)$);
%\coordinate (Fleft) at ($(F) - (epsx) - (epsz) - \OFFSET*(epsy)$);
%\coordinate (Eleft) at ($(E) + (epsx) - (epsz) - \OFFSET*(epsy)$);
%
%\coordinate (Afront) at ($(A) + (epsy) + (epsz) + \OFFSET*(epsx)$);
%\coordinate (Dfront) at ($(D) - (epsy) + (epsz) + \OFFSET*(epsx)$);
%\coordinate (Hfront) at ($(H) - (epsy) - (epsz) + \OFFSET*(epsx)$);
%\coordinate (Efront) at ($(E) + (epsy) - (epsz) + \OFFSET*(epsx)$);
%
%\coordinate (Dright) at ($(D) + (epsx) + (epsz) + \OFFSET*(epsy)$);
%\coordinate (Cright) at ($(C) - (epsx) + (epsz) + \OFFSET*(epsy)$);
%\coordinate (Gright) at ($(G) - (epsx) - (epsz) + \OFFSET*(epsy)$);
%\coordinate (Hright) at ($(H) + (epsx) - (epsz) + \OFFSET*(epsy)$);
%
%\coordinate (Bback) at ($(B) + (epsy) + (epsz) - \OFFSET*(epsx)$);
%\coordinate (Cback) at ($(C) - (epsy) + (epsz) - \OFFSET*(epsx)$);
%\coordinate (Gback) at ($(G) - (epsy) - (epsz) - \OFFSET*(epsx)$);
%\coordinate (Fback) at ($(F) + (epsy) - (epsz) - \OFFSET*(epsx)$);
%
%\coordinate (Etop) at ($(E) + (epsx) + (epsy) + \OFFSET*(epsz)$);
%\coordinate (Ftop) at ($(F) - (epsx) + (epsy)  + \OFFSET*(epsz)$);
%\coordinate (Gtop) at ($(G) - (epsx) - (epsy)  + \OFFSET*(epsz)$);
%\coordinate (Htop) at ($(H) + (epsx) - (epsy)  + \OFFSET*(epsz)$);

  \filldraw[fill=lightgray!80, draw=lightgray!80, very thin] (Abase) -- (Bbase) -- (Cbase) -- (Dbase) -- cycle;

  \draw[-{Stealth[harpoon]},black, thick] (Abase) -- (Bbase) node[midway,above] {\color{black}0};
  \draw[-{Stealth[harpoon]},blue] (Bbase) -- (Cbase) node[midway,left] {\color{black}1};
  \draw[-{Stealth[harpoon]},blue] (Cbase) -- (Dbase) node[midway,below] {\color{black}2};
  \draw[-{Stealth[harpoon]},blue] (Dbase) -- (Abase) node[midway,right] {\color{black}3};
    
%    \draw[-{Stealth[harpoon,swap]},\BC,dashed] (Bleft) -- (Aleft);
%    \draw[-{Stealth[harpoon,swap]},\BC,dashed] (Fleft) -- (Bleft);
%    \draw[-{Stealth[harpoon,swap]},\BC,dashed] (Eleft) -- (Fleft);
%    \draw[-{Stealth[harpoon,swap]},\BC,dashed] (Aleft) -- (Eleft);
%
%    \draw[-{Stealth[harpoon,swap]},\BC,dashed] (Cback) -- (Bback);
%    \draw[-{Stealth[harpoon,swap]},\BC,dashed] (Bback) -- (Fback);
%    \draw[-{Stealth[harpoon,swap]},\BC,dashed] (Fback) -- (Gback);
%    \draw[-{Stealth[harpoon,swap]},\BC,dashed] (Gback) -- (Cback);
%
%    \draw[-{Stealth[harpoon]},blue] (Afront) -- (Dfront) node[midway,above] {\color{black} $1$};
%    \draw[-{Stealth[harpoon]},blue] (Dfront) -- (Hfront) node[midway,left] {\color{black} $2$};
%    \draw[-{Stealth[harpoon]},blue] (Hfront) -- (Efront) node[midway,below] {\color{black} $3$};
%    \draw[-{Stealth[harpoon]},blue] (Efront) -- (Afront) node[midway,right] {\color{black} $4$};
%
%    \draw[-{Stealth[harpoon]},\BC,dashed] (Dright) -- (Cright);
%    \draw[-{Stealth[harpoon]},\BC,dashed] (Cright) -- (Gright);
%    \draw[-{Stealth[harpoon]},\BC,dashed] (Gright) -- (Hright);
%    \draw[-{Stealth[harpoon]},\BC,dashed] (Hright) -- (Dright);
%
%
%  \draw[-{Stealth[harpoon]},\BC,dashed] (Htop) -- (Gtop);
%  \draw[-{Stealth[harpoon]},\BC,dashed] (Gtop) -- (Ftop);
%  \draw[-{Stealth[harpoon]},\BC,dashed] (Ftop) -- (Etop);
%  \draw[-{Stealth[harpoon]},blue] (Etop) -- (Htop) node[midway,above right] {\color{black} $5$};




\end{tikzpicture}
}
%\end{document}

==> figures/combinatorial_map_3d/combinatorial_map_3d.tex <==
%\documentclass[tikz,border=6pt]{standalone}
%\usetikzlibrary{calc,arrows.meta}
%\begin{document}
\def\FC{black}
\def\BC{gray}

\resizebox{1\textwidth}{!}{%
% Use 3D-style coordinates by projecting x,y,z onto the page
\begin{tikzpicture}[
  x={(0.9cm,0.5cm)},        % x-axis to the right
  y={(2cm,0cm)},        % y-axis up
  z={(0cm,2cm)},    % z-axis up-right (oblique projection)
  thick, line cap=round, line join=round
]

\pgfmathsetmacro{\EPS}{0.1}
\pgfmathsetmacro{\OFFSET}{0.4}

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);
\coordinate (E) at (0,0,1);
\coordinate (F) at (1,0,1);
\coordinate (G) at (1,1,1);
\coordinate (H) at (0,1,1);
\coordinate (epsx) at (\EPS,0,0);
\coordinate (epsy) at (0,\EPS,0);
\coordinate (epsz) at (0,0,\EPS);
\coordinate (shift) at (0,1.5,0);

\coordinate (Abase) at ($(A) + (epsx) + (epsy) - \OFFSET*(epsz) $);
\coordinate (Bbase) at ($(B) - (epsx) + (epsy) - \OFFSET*(epsz)$);
\coordinate (Cbase) at ($(C) - (epsx) - (epsy) - \OFFSET*(epsz)$);
\coordinate (Dbase) at ($(D) + (epsx) - (epsy) - \OFFSET*(epsz)$);

\coordinate (Aleft) at ($(A) + (epsx) + (epsz) - \OFFSET*(epsy)$);
\coordinate (Bleft) at ($(B) - (epsx) + (epsz) - \OFFSET*(epsy)$);
\coordinate (Fleft) at ($(F) - (epsx) - (epsz) - \OFFSET*(epsy)$);
\coordinate (Eleft) at ($(E) + (epsx) - (epsz) - \OFFSET*(epsy)$);

\coordinate (Afront) at ($(A) + (epsy) + (epsz) + \OFFSET*(epsx)$);
\coordinate (Dfront) at ($(D) - (epsy) + (epsz) + \OFFSET*(epsx)$);
\coordinate (Hfront) at ($(H) - (epsy) - (epsz) + \OFFSET*(epsx)$);
\coordinate (Efront) at ($(E) + (epsy) - (epsz) + \OFFSET*(epsx)$);

\coordinate (Dright) at ($(D) + (epsx) + (epsz) + \OFFSET*(epsy)$);
\coordinate (Cright) at ($(C) - (epsx) + (epsz) + \OFFSET*(epsy)$);
\coordinate (Gright) at ($(G) - (epsx) - (epsz) + \OFFSET*(epsy)$);
\coordinate (Hright) at ($(H) + (epsx) - (epsz) + \OFFSET*(epsy)$);

\coordinate (Bback) at ($(B) + (epsy) + (epsz) - \OFFSET*(epsx)$);
\coordinate (Cback) at ($(C) - (epsy) + (epsz) - \OFFSET*(epsx)$);
\coordinate (Gback) at ($(G) - (epsy) - (epsz) - \OFFSET*(epsx)$);
\coordinate (Fback) at ($(F) + (epsy) - (epsz) - \OFFSET*(epsx)$);

\coordinate (Etop) at ($(E) + (epsx) + (epsy) + \OFFSET*(epsz)$);
\coordinate (Ftop) at ($(F) - (epsx) + (epsy)  + \OFFSET*(epsz)$);
\coordinate (Gtop) at ($(G) - (epsx) - (epsy)  + \OFFSET*(epsz)$);
\coordinate (Htop) at ($(H) + (epsx) - (epsy)  + \OFFSET*(epsz)$);


  \draw[{Stealth[harpoon]}-,\BC,dashed] (Abase) -- (Bbase);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Bbase) -- (Cbase);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Cbase) -- (Dbase);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Dbase) -- (Abase);
  
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Bleft) -- (Aleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Fleft) -- (Bleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Eleft) -- (Fleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Aleft) -- (Eleft);

    \draw[{Stealth[harpoon]}-,\BC,dashed] (Cback) -- (Bback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Bback) -- (Fback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Fback) -- (Gback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Gback) -- (Cback);

    \draw[{Stealth[harpoon,swap]}-,\FC] (Afront) -- (Dfront);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Dfront) -- (Hfront);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Hfront) -- (Efront);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Efront) -- (Afront);

    \draw[{Stealth[harpoon,swap]}-,\FC] (Dright) -- (Cright);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Cright) -- (Gright);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Gright) -- (Hright);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Hright) -- (Dright);

  \draw[{Stealth[harpoon,swap]}-,\FC] (Etop) -- (Htop);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Htop) -- (Gtop);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Gtop) -- (Ftop);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Ftop) -- (Etop);



% Shifted hexahedron

\coordinate (Abases) at ($(Abase) + (shift) $);
\coordinate (Bbases) at ($(Bbase) + (shift) $);
\coordinate (Cbases) at ($(Cbase) + (shift) $);
\coordinate (Dbases) at ($(Dbase) + (shift) $);

\coordinate (Alefts) at ($(Aleft) + (shift) $);
\coordinate (Blefts) at ($(Bleft) + (shift) $);
\coordinate (Flefts) at ($(Fleft) + (shift) $);
\coordinate (Elefts) at ($(Eleft) + (shift) $);

\coordinate (Afronts) at ($(Afront) + (shift) $);
\coordinate (Dfronts) at ($(Dfront) + (shift) $);
\coordinate (Hfronts) at ($(Hfront) + (shift) $);
\coordinate (Efronts) at ($(Efront) + (shift) $);

\coordinate (Drights) at ($(Dright) + (shift) $);
\coordinate (Crights) at ($(Cright) + (shift) $);
\coordinate (Grights) at ($(Gright) + (shift) $);
\coordinate (Hrights) at ($(Hright) + (shift) $);

\coordinate (Bbacks) at ($(Bback) + (shift) $);
\coordinate (Cbacks) at ($(Cback) + (shift) $);
\coordinate (Gbacks) at ($(Gback) + (shift) $);
\coordinate (Fbacks) at ($(Fback) + (shift) $);

\coordinate (Etops) at ($(Etop) + (shift) $);
\coordinate (Ftops) at ($(Ftop) + (shift) $);
\coordinate (Gtops) at ($(Gtop) + (shift) $);
\coordinate (Htops) at ($(Htop) + (shift) $);

  \draw[{Stealth[harpoon]}-,\BC,dashed] (Abases) -- (Bbases);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Bbases) -- (Cbases);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Cbases) -- (Dbases);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Dbases) -- (Abases);
  
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Blefts) -- (Alefts);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Flefts) -- (Blefts);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Elefts) -- (Flefts);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Alefts) -- (Elefts);

    \draw[{Stealth[harpoon]}-,\BC,dashed] (Cbacks) -- (Bbacks);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Bbacks) -- (Fbacks);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Fbacks) -- (Gbacks);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Gbacks) -- (Cbacks);

    \draw[{Stealth[harpoon,swap]}-,\FC] (Afronts) -- (Dfronts);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Dfronts) -- (Hfronts);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Hfronts) -- (Efronts);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Efronts) -- (Afronts);

    \draw[{Stealth[harpoon,swap]}-,\FC] (Drights) -- (Crights);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Crights) -- (Grights);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Grights) -- (Hrights);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Hrights) -- (Drights);

  \draw[{Stealth[harpoon,swap]}-,\FC] (Etops) -- (Htops);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Htops) -- (Gtops);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Gtops) -- (Ftops);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Ftops) -- (Etops);



\end{tikzpicture}
%\end{document}
}

==> figures/combinatorial_map_3d_all_phis/combinatorial_map_3d_all_phis.tex <==
%\documentclass[tikz,border=6pt]{standalone}
%\usetikzlibrary{calc,arrows.meta}
%\begin{document}
\def\FC{lightgray}
\def\BC{lightgray!40}

\resizebox{1\textwidth}{!}{%
% Use 3D-style coordinates by projecting x,y,z onto the page
\begin{tikzpicture}[
  x={(0.9cm,0.5cm)},        % x-axis to the right
  y={(2cm,0cm)},        % y-axis up
  z={(0cm,2cm)},    % z-axis up-right (oblique projection)
  thick, line cap=round, line join=round
]

\pgfmathsetmacro{\EPS}{0.1}
\pgfmathsetmacro{\OFFSET}{0.4}

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);
\coordinate (E) at (0,0,1);
\coordinate (F) at (1,0,1);
\coordinate (G) at (1,1,1);
\coordinate (H) at (0,1,1);
\coordinate (epsx) at (\EPS,0,0);
\coordinate (epsy) at (0,\EPS,0);
\coordinate (epsz) at (0,0,\EPS);
\coordinate (shift) at (0,1.5,0);

\coordinate (Abase) at ($(A) + (epsx) + (epsy) - \OFFSET*(epsz) $);
\coordinate (Bbase) at ($(B) - (epsx) + (epsy) - \OFFSET*(epsz)$);
\coordinate (Cbase) at ($(C) - (epsx) - (epsy) - \OFFSET*(epsz)$);
\coordinate (Dbase) at ($(D) + (epsx) - (epsy) - \OFFSET*(epsz)$);

\coordinate (Aleft) at ($(A) + (epsx) + (epsz) - \OFFSET*(epsy)$);
\coordinate (Bleft) at ($(B) - (epsx) + (epsz) - \OFFSET*(epsy)$);
\coordinate (Fleft) at ($(F) - (epsx) - (epsz) - \OFFSET*(epsy)$);
\coordinate (Eleft) at ($(E) + (epsx) - (epsz) - \OFFSET*(epsy)$);

\coordinate (Afront) at ($(A) + (epsy) + (epsz) + \OFFSET*(epsx)$);
\coordinate (Dfront) at ($(D) - (epsy) + (epsz) + \OFFSET*(epsx)$);
\coordinate (Hfront) at ($(H) - (epsy) - (epsz) + \OFFSET*(epsx)$);
\coordinate (Efront) at ($(E) + (epsy) - (epsz) + \OFFSET*(epsx)$);

\coordinate (Dright) at ($(D) + (epsx) + (epsz) + \OFFSET*(epsy)$);
\coordinate (Cright) at ($(C) - (epsx) + (epsz) + \OFFSET*(epsy)$);
\coordinate (Gright) at ($(G) - (epsx) - (epsz) + \OFFSET*(epsy)$);
\coordinate (Hright) at ($(H) + (epsx) - (epsz) + \OFFSET*(epsy)$);

\coordinate (Bback) at ($(B) + (epsy) + (epsz) - \OFFSET*(epsx)$);
\coordinate (Cback) at ($(C) - (epsy) + (epsz) - \OFFSET*(epsx)$);
\coordinate (Gback) at ($(G) - (epsy) - (epsz) - \OFFSET*(epsx)$);
\coordinate (Fback) at ($(F) + (epsy) - (epsz) - \OFFSET*(epsx)$);

\coordinate (Etop) at ($(E) + (epsx) + (epsy) + \OFFSET*(epsz)$);
\coordinate (Ftop) at ($(F) - (epsx) + (epsy)  + \OFFSET*(epsz)$);
\coordinate (Gtop) at ($(G) - (epsx) - (epsy)  + \OFFSET*(epsz)$);
\coordinate (Htop) at ($(H) + (epsx) - (epsy)  + \OFFSET*(epsz)$);


  \draw[{Stealth[harpoon]}-,\BC,dashed] (Abase) -- (Bbase);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Bbase) -- (Cbase);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Dbase) -- (Abase);
  
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Bleft) -- (Aleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Fleft) -- (Bleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Eleft) -- (Fleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Aleft) -- (Eleft);

    \draw[{Stealth[harpoon]}-,\BC,dashed] (Cback) -- (Bback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Bback) -- (Fback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Fback) -- (Gback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Gback) -- (Cback);

    \draw[{Stealth[harpoon,swap]}-,\FC] (Afront) -- (Dfront);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Dfront) -- (Hfront);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Hfront) -- (Efront);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Efront) -- (Afront);

    \draw[{Stealth[harpoon,swap]}-,\FC] (Gright) -- (Hright);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Cright) -- (Gright);

  \draw[{Stealth[harpoon,swap]}-,\FC] (Etop) -- (Htop);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Htop) -- (Gtop);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Gtop) -- (Ftop);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Ftop) -- (Etop);

  \draw[{Stealth[harpoon,swap]}-,cyan] (Dright) -- (Cright) node[midway, above] {\color{black} $\mathsf{d}$};
  \draw[{Stealth[harpoon]}-,magenta] (Cbase) -- (Dbase) node[midway,below] {\color{black} $\phi_2(\mathsf{d})$};


% Shifted hexahedron

\coordinate (Abases) at ($(Abase) + (shift) $);
\coordinate (Bbases) at ($(Bbase) + (shift) $);
\coordinate (Cbases) at ($(Cbase) + (shift) $);
\coordinate (Dbases) at ($(Dbase) + (shift) $);

\coordinate (Alefts) at ($(Aleft) + (shift) $);
\coordinate (Blefts) at ($(Bleft) + (shift) $);
\coordinate (Flefts) at ($(Fleft) + (shift) $);
\coordinate (Elefts) at ($(Eleft) + (shift) $);

\coordinate (Afronts) at ($(Afront) + (shift) $);
\coordinate (Dfronts) at ($(Dfront) + (shift) $);
\coordinate (Hfronts) at ($(Hfront) + (shift) $);
\coordinate (Efronts) at ($(Efront) + (shift) $);

\coordinate (Drights) at ($(Dright) + (shift) $);
\coordinate (Crights) at ($(Cright) + (shift) $);
\coordinate (Grights) at ($(Gright) + (shift) $);
\coordinate (Hrights) at ($(Hright) + (shift) $);

\coordinate (Bbacks) at ($(Bback) + (shift) $);
\coordinate (Cbacks) at ($(Cback) + (shift) $);
\coordinate (Gbacks) at ($(Gback) + (shift) $);
\coordinate (Fbacks) at ($(Fback) + (shift) $);

\coordinate (Etops) at ($(Etop) + (shift) $);
\coordinate (Ftops) at ($(Ftop) + (shift) $);
\coordinate (Gtops) at ($(Gtop) + (shift) $);
\coordinate (Htops) at ($(Htop) + (shift) $);

  \draw[{Stealth[harpoon]}-,\BC,dashed] (Abases) -- (Bbases);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Bbases) -- (Cbases);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Cbases) -- (Dbases);
  \draw[{Stealth[harpoon]}-,\BC,dashed] (Dbases) -- (Abases);
  
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Flefts) -- (Blefts);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Elefts) -- (Flefts);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Alefts) -- (Elefts);

    \draw[{Stealth[harpoon]}-,\BC,dashed] (Cbacks) -- (Bbacks);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Bbacks) -- (Fbacks);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Fbacks) -- (Gbacks);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Gbacks) -- (Cbacks);

    \draw[{Stealth[harpoon,swap]}-,\FC] (Afronts) -- (Dfronts);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Dfronts) -- (Hfronts);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Hfronts) -- (Efronts);

    \draw[{Stealth[harpoon,swap]}-,\FC] (Drights) -- (Crights);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Crights) -- (Grights);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Grights) -- (Hrights);
    \draw[{Stealth[harpoon,swap]}-,\FC] (Hrights) -- (Drights);

  \draw[{Stealth[harpoon,swap]}-,\FC] (Etops) -- (Htops);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Htops) -- (Gtops);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Gtops) -- (Ftops);
  \draw[{Stealth[harpoon,swap]}-,\FC] (Ftops) -- (Etops);

    \draw[{Stealth[harpoon]}-,brown] (Blefts) -- (Alefts) node[midway,right] {\color{black} $\phi_3(\mathsf{d})$};
    \draw[{Stealth[harpoon,swap]}-,\FC] (Efronts) -- (Afronts);
    \draw[{Stealth[harpoon,swap]}-,blue] (Hright) -- (Dright) node[midway,left] {\color{black} $\phi_1(\mathsf{d})$};


\end{tikzpicture}
%\end{document}
}

==> figures/combinatorial_map_3d_tensor_product/combinatorial_map_3d_tensor_product.tex <==
%\documentclass[tikz,border=6pt]{standalone}
%\usetikzlibrary{calc,arrows.meta}
%\begin{document}
\def\FC{gray}
\def\BC{lightgray}

\resizebox{0.3\textwidth}{!}{%
% Use 3D-style coordinates by projecting x,y,z onto the page
\begin{tikzpicture}[
  x={(0.9cm,0.5cm)},        % x-axis to the right
  y={(2cm,0cm)},        % y-axis up
  z={(0cm,2cm)},    % z-axis up-right (oblique projection)
  thick, line cap=round, line join=round
]

\pgfmathsetmacro{\EPS}{0.1}
\pgfmathsetmacro{\OFFSET}{0.4}

\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);
\coordinate (E) at (0,0,1);
\coordinate (F) at (1,0,1);
\coordinate (G) at (1,1,1);
\coordinate (H) at (0,1,1);
\coordinate (epsx) at (\EPS,0,0);
\coordinate (epsy) at (0,\EPS,0);
\coordinate (epsz) at (0,0,\EPS);
\coordinate (shift) at (0,1.5,0);

\coordinate (Abase) at ($(A) + (epsx) + (epsy) - \OFFSET*(epsz) $);
\coordinate (Bbase) at ($(B) - (epsx) + (epsy) - \OFFSET*(epsz)$);
\coordinate (Cbase) at ($(C) - (epsx) - (epsy) - \OFFSET*(epsz)$);
\coordinate (Dbase) at ($(D) + (epsx) - (epsy) - \OFFSET*(epsz)$);

\coordinate (Aleft) at ($(A) + (epsx) + (epsz) - \OFFSET*(epsy)$);
\coordinate (Bleft) at ($(B) - (epsx) + (epsz) - \OFFSET*(epsy)$);
\coordinate (Fleft) at ($(F) - (epsx) - (epsz) - \OFFSET*(epsy)$);
\coordinate (Eleft) at ($(E) + (epsx) - (epsz) - \OFFSET*(epsy)$);

\coordinate (Afront) at ($(A) + (epsy) + (epsz) + \OFFSET*(epsx)$);
\coordinate (Dfront) at ($(D) - (epsy) + (epsz) + \OFFSET*(epsx)$);
\coordinate (Hfront) at ($(H) - (epsy) - (epsz) + \OFFSET*(epsx)$);
\coordinate (Efront) at ($(E) + (epsy) - (epsz) + \OFFSET*(epsx)$);

\coordinate (Dright) at ($(D) + (epsx) + (epsz) + \OFFSET*(epsy)$);
\coordinate (Cright) at ($(C) - (epsx) + (epsz) + \OFFSET*(epsy)$);
\coordinate (Gright) at ($(G) - (epsx) - (epsz) + \OFFSET*(epsy)$);
\coordinate (Hright) at ($(H) + (epsx) - (epsz) + \OFFSET*(epsy)$);

\coordinate (Bback) at ($(B) + (epsy) + (epsz) - \OFFSET*(epsx)$);
\coordinate (Cback) at ($(C) - (epsy) + (epsz) - \OFFSET*(epsx)$);
\coordinate (Gback) at ($(G) - (epsy) - (epsz) - \OFFSET*(epsx)$);
\coordinate (Fback) at ($(F) + (epsy) - (epsz) - \OFFSET*(epsx)$);

\coordinate (Etop) at ($(E) + (epsx) + (epsy) + \OFFSET*(epsz)$);
\coordinate (Ftop) at ($(F) - (epsx) + (epsy)  + \OFFSET*(epsz)$);
\coordinate (Gtop) at ($(G) - (epsx) - (epsy)  + \OFFSET*(epsz)$);
\coordinate (Htop) at ($(H) + (epsx) - (epsy)  + \OFFSET*(epsz)$);

  \filldraw[fill=lightgray!80, draw=lightgray!80, very thin] (Abase) -- (Bbase) -- (Cbase) -- (Dbase) -- cycle;

  \draw[{Stealth[harpoon]}-,\FC,dashed] (Abase) -- (Bbase);
  \draw[{Stealth[harpoon]}-,\FC,dashed] (Bbase) -- (Cbase);
  \draw[{Stealth[harpoon]}-,\FC,dashed] (Cbase) -- (Dbase);
  \draw[{Stealth[harpoon]}-,black,very thick] (Dbase) -- (Abase) node[midway,below] {0};
    
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Bleft) -- (Aleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Fleft) -- (Bleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Eleft) -- (Fleft);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Aleft) -- (Eleft);

    \draw[{Stealth[harpoon]}-,\BC,dashed] (Cback) -- (Bback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Bback) -- (Fback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Fback) -- (Gback);
    \draw[{Stealth[harpoon]}-,\BC,dashed] (Gback) -- (Cback);

    \draw[{Stealth[harpoon,swap]}-,blue] (Afront) -- (Dfront) node[midway,above] {\color{black} $1$};
    \draw[{Stealth[harpoon,swap]}-,blue] (Dfront) -- (Hfront) node[midway,left] {\color{black} $4$};
    \draw[{Stealth[harpoon,swap]}-,blue] (Hfront) -- (Efront) node[midway,below] {\color{black} $3$};
    \draw[{Stealth[harpoon,swap]}-,blue] (Efront) -- (Afront) node[midway,right] {\color{black} $2$};

    \draw[{Stealth[harpoon,swap]}-,\BC,dashed] (Dright) -- (Cright);
    \draw[{Stealth[harpoon,swap]}-,\BC,dashed] (Cright) -- (Gright);
    \draw[{Stealth[harpoon,swap]}-,\BC,dashed] (Gright) -- (Hright);
    \draw[{Stealth[harpoon,swap]}-,\BC,dashed] (Hright) -- (Dright);


  \draw[{Stealth[harpoon,swap]}-,\BC,dashed] (Htop) -- (Gtop);
  \draw[{Stealth[harpoon,swap]}-,\BC,dashed] (Gtop) -- (Ftop);
  \draw[{Stealth[harpoon,swap]}-,\BC,dashed] (Ftop) -- (Etop);
  \draw[{Stealth[harpoon,swap]}-,blue] (Etop) -- (Htop) node[midway,above right] {\color{black} $5$};




\end{tikzpicture}
%\end{document}
}

==> figures/combinatorial_map_dart_tuples/combinatorial_map_dart_tuples.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usetikzlibrary{calc,arrows.meta}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \newcommand{\cmap}{\mathfrak{C}}
% \begin{document}
\def\FC{black}
\def\BC{gray}

%\resizebox{0.45\textwidth}{!}{%
% Use 3D-style coordinates by projecting x,y,z onto the page
\begin{tikzpicture}[
  x={(2.5cm,0cm)},        % x-axis to the right
  y={(0cm,2.5cm)},        % y-axis up
  thick, line cap=round, line join=round
]

\pgfmathsetmacro{\EPS}{0.04}
\pgfmathsetmacro{\EP}{0.08}




\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (1,1);
\coordinate (D) at (0,1);
\coordinate (E) at (2,0.5);
\coordinate (epsx) at (\EPS,0);
\coordinate (epsy) at (0,\EPS);
\coordinate (shift) at (0,-1.6);
\coordinate (epx) at (\EP,0);
\coordinate (epy) at (0,\EP);



% cells

\node[circle,fill,inner sep=1pt,label=below:$\mathsf{v}_1$] at (A) {};
\node[circle,fill,inner sep=1pt,label=below:$\mathsf{v}_2$] at (B) {};
\node[circle,fill,inner sep=1pt,label=above:$\mathsf{v}_3$] at (C) {};
\node[circle,fill,inner sep=1pt,label=above:$\mathsf{v}_4$] at (D) {};
\node[circle,fill,inner sep=1pt,label=right:$\mathsf{v}_5$] at (E) {};

\draw[-,\FC] ($(A) + (epx)$) -- ($(B)-(epx)$) node[midway,below] {$\mathsf{e}_1$};
\draw[-,\FC] ($(B) + (epy)$) -- ($(C)-(epy)$) node[midway,left] {$\mathsf{e}_2$};
\draw[-,\FC] ($(D) + (epx)$) -- ($(C)-(epx)$) node[midway,above] {$\mathsf{e}_3$};
\draw[-,\FC] ($(A) + (epy)$) -- ($(D)-(epy)$) node[midway,left] {$\mathsf{e}_4$};
\draw[-,\FC,shorten <=0.2cm,shorten >=0.2cm] ($(B)$) -- ($(E)$) node[midway,below] {$\mathsf{e}_5$};
\draw[-,\FC,shorten <=0.2cm,shorten >=0.2cm] ($(C)$) -- ($(E)$) node[midway,above] {$\mathsf{e}_6$};

\node at (0.5,0.5) {$\mathsf{f}_1$};
\node at (1.3,0.5) {$\mathsf{f}_2$};




% darts


\coordinate (Aleftdart) at ($(A) + (epsx) + (epsy) + (shift)$);
\coordinate (Bleftdart) at ($(B) - (epsx) + (epsy) + (shift)$);
\coordinate (Cleftdart) at ($(C) - (epsx) - (epsy) + (shift)$);
\coordinate (Dleftdart) at ($(D) + (epsx) - (epsy) + (shift)$);

\coordinate (Brightdart) at ($(B) + (epsx) + (epsy) + (shift)$);
\coordinate (Crightdart) at ($(C) + (epsx) - (epsy) + (shift)$);
\coordinate (Erightdart) at ($(E) - (epsx) + (shift)$);

\draw[-{Stealth[harpoon]},\FC] (Aleftdart) -- (Bleftdart) node[midway,below] {$(\mathsf{e}_1,\mathsf{f}_1)$};
\draw[-{Stealth[harpoon]},\FC] (Bleftdart) -- (Cleftdart) node[midway,left] {$(\mathsf{e}_2,\mathsf{f}_1)$};
\draw[-{Stealth[harpoon]},\FC] (Cleftdart) -- (Dleftdart) node[midway,above] {$(\mathsf{e}_3,\mathsf{f}_1)$};
\draw[-{Stealth[harpoon]},\FC] (Dleftdart) -- (Aleftdart) node[midway,left] {$(\mathsf{e}_4,\mathsf{f}_1)$};

\draw[-{Stealth[harpoon]},\FC] (Brightdart) -- (Erightdart) node[midway,below right] {$(\mathsf{e}_5,\mathsf{f}_2)$};
\draw[-{Stealth[harpoon]},\FC] (Erightdart) -- (Crightdart) node[midway,above right] {$(\mathsf{e}_6,\mathsf{f}_2)$};
\draw[-{Stealth[harpoon]},\FC] (Crightdart) -- (Brightdart) node[midway,right] {$(\mathsf{e}_2,\mathsf{f}_2)$};

\end{tikzpicture}
% \end{document}
%}


==> figures/combinatorial_map_hierarchical/combinatorial_map_hierarchical.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usetikzlibrary{calc,arrows.meta}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \newcommand{\cmap}{\mathfrak{C}}
% \begin{document}
\def\FC{black}
\def\BC{gray}
\def\UC{red!75!black}

\resizebox{0.98\textwidth}{!}{%
% Use 3D-style coordinates by projecting x,y,z onto the page
\begin{tikzpicture}[
  x={(4.5cm,0cm)},        % x-axis to the right
  y={(0cm,4.5cm)},        % y-axis up
  very thick, line cap=round, line join=round
]

\pgfmathsetmacro{\EPS}{0.02}

% Level 0

\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (1,1);
\coordinate (D) at (0,1);
\coordinate (E) at (0,2);
\coordinate (F) at (1,2);
\coordinate (epsx) at (\EPS,0);
\coordinate (epsy) at (0,\EPS);
\coordinate (shift) at (1.2,0);

\coordinate (Abot) at ($(A) + (epsx) + (epsy)$);
\coordinate (Bbot) at ($(B) - (epsx) + (epsy)$);
\coordinate (Cbot) at ($(C) - (epsx) - (epsy)$);
\coordinate (Dbot) at ($(D) + (epsx) - (epsy)$);

\coordinate (Dtop) at ($(D) + (epsx) + (epsy)$);
\coordinate (Ctop) at ($(C) - (epsx) + (epsy)$);
\coordinate (Ftop) at ($(F) - (epsx) - (epsy)$);
\coordinate (Etop) at ($(E) + (epsx) - (epsy)$);

\draw[-{Stealth[harpoon]},\FC] (Abot) -- node[font=\small,above, text=black] {0} (Bbot);
\draw[-{Stealth[harpoon]},\FC] (Bbot) -- node[font=\small,left, text=black]  {1} (Cbot);
\draw[-{Stealth[harpoon]},\FC] (Cbot) -- node[font=\small,below, text=black] {2} (Dbot);
\draw[-{Stealth[harpoon]},\FC] (Dbot) -- node[font=\small,right, text=black] {3} (Abot);

\draw[-{Stealth[harpoon]},\UC] (Dtop) -- node[font=\small,above, text=black] {4} (Ctop);
\draw[-{Stealth[harpoon]},\UC] (Ctop) -- node[font=\small,left, text=black]  {5} (Ftop);
\draw[-{Stealth[harpoon]},\UC] (Ftop) -- node[font=\small,below, text=black] {6} (Etop);
\draw[-{Stealth[harpoon]},\UC] (Etop) -- node[font=\small,right, text=black] {7} (Dtop);


% Level 1

\coordinate (G) at (0.5,0);
\coordinate (J) at (0,0.5);
\coordinate (N) at (0.5,0.5);

% \foreach \i in {0,1} {
%   \foreach \j in {0,1,...,3} {
%     \coordinate (A11) at ($(A) + (epsx) + (epsy) + (shift) + \i*(0.5,0) + \j*(0,0.5)$);
%     \coordinate (G11) at ($(G) - (epsx) + (epsy) + (shift) + \i*(0.5,0) + \j*(0,0.5)$);
%     \coordinate (N11) at ($(N) - (epsx) - (epsy) + (shift) + \i*(0.5,0) + \j*(0,0.5)$);
%     \coordinate (J11) at ($(J) + (epsx) - (epsy) + (shift) + \i*(0.5,0) + \j*(0,0.5)$);

%     \draw[-{Stealth[harpoon]},\FC] (A11) -- (G11);
%     \draw[-{Stealth[harpoon]},\FC] (G11) -- (N11);
%     \draw[-{Stealth[harpoon]},\FC] (N11) -- (J11);
%     \draw[-{Stealth[harpoon]},\FC] (J11) -- (A11);
%   }
% }
\foreach \i in {0,1} {
  \foreach \j in {0,1,...,3} {

    % Choose color based on j
    \ifnum\j<2
      \ifnum\i=1
        \ifnum\j=1
          \def\linecolor{\FC}
        \else
          \def\linecolor{\UC}
        \fi
      \else
        \def\linecolor{\UC}
      \fi
    \else
      \def\linecolor{\FC}
    \fi

    \coordinate (A11) at ($(A) + (epsx) + (epsy) + (shift) + \i*(0.5,0) + \j*(0,0.5)$);
    \coordinate (G11) at ($(G) - (epsx) + (epsy) + (shift) + \i*(0.5,0) + \j*(0,0.5)$);
    \coordinate (N11) at ($(N) - (epsx) - (epsy) + (shift) + \i*(0.5,0) + \j*(0,0.5)$);
    \coordinate (J11) at ($(J) + (epsx) - (epsy) + (shift) + \i*(0.5,0) + \j*(0,0.5)$);

    \pgfmathtruncatemacro{\dartbottom}{4*(\i + 2*\j)}
    \pgfmathtruncatemacro{\dartright}{\dartbottom+1}
    \pgfmathtruncatemacro{\darttop}{\dartbottom+2}
    \pgfmathtruncatemacro{\dartleft}{\dartbottom+3}

    \draw[-{Stealth[harpoon]},\linecolor] (A11) -- node[font=\small,above, text=black] {\dartbottom} (G11);
    \draw[-{Stealth[harpoon]},\linecolor] (G11) -- node[font=\small,left, text=black]  {\dartright} (N11);
    \draw[-{Stealth[harpoon]},\linecolor] (N11) -- node[font=\small,below, text=black] {\darttop} (J11);
    \draw[-{Stealth[harpoon]},\linecolor] (J11) -- node[font=\small,right, text=black] {\dartleft} (A11);
  }
}


% Level 2

\foreach \i in {0,1,...,5} {
  \foreach \j in {0,1,...,7} {

    \ifnum\i>2
      \ifnum\j>1
        \ifnum\j<4
          \def\linecolor{\UC}
        \else
          \def\linecolor{\FC}
        \fi
      \else
        \def\linecolor{\FC}
      \fi
    \else
      \def\linecolor{\FC}
    \fi

    \coordinate (W) at ($(A) + (epsx) + (epsy) + 2*(shift) + \i*(0.1666,0) + \j*(0,0.25)$);
    \coordinate (X) at ($(0.1666,0) - (epsx) + (epsy) + 2*(shift) + \i*(0.1666,0) + \j*(0,0.25)$);
    \coordinate (Y) at ($(0.1666,0.25) - (epsx) - (epsy) + 2*(shift) + \i*(0.1666,0) + \j*(0,0.25)$);
    \coordinate (Z) at ($(0,0.25) + (epsx) - (epsy) + 2*(shift) + \i*(0.1666,0) + \j*(0,0.25)$);

    \pgfmathtruncatemacro{\dartbottom}{4*(\i + 6*\j)}

    \draw[-{Stealth[harpoon]},\linecolor] (W) -- node[font=\small,above, text=black] {\dartbottom} (X);
    \draw[-{Stealth[harpoon]},\linecolor] (X) -- (Y);
    \draw[-{Stealth[harpoon]},\linecolor] (Y) -- (Z);
    \draw[-{Stealth[harpoon]},\linecolor] (Z) -- (W);
  }
}


\node[above] at (0.5,2) {$\cmap_0$};
\node[above] at ($(0.5,2) + (shift)$) {$\cmap_1$};
\node[above] at ($(0.5,2) + 2*(shift)$) {$\cmap_2$};
\node[above] at ($(0.5,-0.5)+ (shift)$) {$\cmap_h$};


% Hierarchical

\coordinate (shifth) at ($(shift) - (0,2.5)$);
\coordinate (Dtop_shifted) at ($(D) + (epsx) + (epsy) + (shifth)$);
\coordinate (Ctop_shifted) at ($(C) - (epsx) + (epsy) + (shifth)$);
\coordinate (Ftop_shifted) at ($(F) - (epsx) - (epsy) + (shifth)$);
\coordinate (Etop_shifted) at ($(E) + (epsx) - (epsy) + (shifth)$);

% \draw[-{Stealth[harpoon]},\FC] (Dtop_shifted) -- (Ctop_shifted);
\draw[-{Stealth[harpoon]},\FC] (Ctop_shifted) -- node[font=\small,left] {5} (Ftop_shifted);
\draw[-{Stealth[harpoon]},\FC] (Ftop_shifted) -- node[font=\small,below] {6} (Etop_shifted);
\draw[-{Stealth[harpoon]},\FC] (Etop_shifted) -- node[font=\small,right] {7} (Dtop_shifted);

\coordinate (Ahier) at ($(A) + (epsx) + (epsy) + (shifth)$);
\coordinate (Ghier) at ($(G) - (epsx) + (epsy) + (shifth)$);
\coordinate (Nhier) at ($(N) - (epsx) - (epsy) + (shifth)$);
\coordinate (Jhier) at ($(J) + (epsx) - (epsy) + (shifth)$);

\draw[-{Stealth[harpoon]},\FC] (Ahier) -- node[font=\small,above] {8} (Ghier);
\draw[-{Stealth[harpoon]},\FC] (Ghier) -- node[font=\small,left]  {9} (Nhier);
\draw[-{Stealth[harpoon]},\FC] (Nhier) -- node[font=\small,below] {10} (Jhier);
\draw[-{Stealth[harpoon]},\FC] (Jhier) -- node[font=\small,right] {11} (Ahier);

\coordinate (Ashifted) at ($(Ahier) + (0.5,0)$);
\coordinate (Gshifted) at ($(Ghier) + (0.5,0)$);
\coordinate (Nshifted) at ($(Nhier) + (0.5,0)$);
\coordinate (Jshifted) at ($(Jhier) + (0.5,0)$);

\draw[-{Stealth[harpoon]},\FC] (Ashifted) -- node[font=\small,above] {12} (Gshifted);
\draw[-{Stealth[harpoon]},\FC] (Gshifted) -- node[font=\small,left]  {13} (Nshifted);
% \draw[-{Stealth[harpoon]},\FC] (Nshifted) -- node[font=\small,below] {14} (Jshifted);
\draw[-{Stealth[harpoon]},\FC] (Jshifted) -- node[font=\small,right] {15} (Ashifted);

\coordinate (Ashifted) at ($(Ahier) + (0,0.5)$);
\coordinate (Gshifted) at ($(Ghier) + (0,0.5)$);
\coordinate (Nshifted) at ($(Nhier) + (0,0.5)$);
\coordinate (Jshifted) at ($(Jhier) + (0,0.5)$);

\draw[-{Stealth[harpoon]},\FC] (Ashifted) -- node[font=\small,above] {16} (Gshifted);
% \draw[-{Stealth[harpoon]},\FC] (Gshifted) -- node[font=\small,left]  {17} (Nshifted);
\draw[-{Stealth[harpoon]},\FC] (Nshifted) -- node[font=\small,below] {18} (Jshifted);
\draw[-{Stealth[harpoon]},\FC] (Jshifted) -- node[font=\small,right] {19} (Ashifted);

\coordinate (Ashifted) at ($(Ahier) + (0,1)$);
\coordinate (Gshifted) at ($(Ghier) + (0,1)$);

\draw[-{Stealth[harpoon]},\FC] (Ashifted) -- node[font=\small,above] {24} (Gshifted);


\coordinate (W) at ($(A) + (epsx) + (epsy) + (shifth)$);
\coordinate (X) at ($(0.1666,0) - (epsx) + (epsy) + (shifth)$);
\coordinate (Y) at ($(0.1666,0.25) - (epsx) - (epsy) + (shifth)$);
\coordinate (Z) at ($(0,0.25) + (epsx) - (epsy) + (shifth)$);

\foreach \i in {3,4,5} {
  \foreach \j in {2,3} {
    \coordinate (W) at ($(A) + (epsx) + (epsy) + (shifth) + \i*(0.1666,0) + \j*(0,0.25)$);
    \coordinate (X) at ($(0.1666,0) - (epsx) + (epsy) + (shifth) + \i*(0.1666,0) + \j*(0,0.25)$);
    \coordinate (Y) at ($(0.1666,0.25) - (epsx) - (epsy) + (shifth) + \i*(0.1666,0) + \j*(0,0.25)$);
    \coordinate (Z) at ($(0,0.25) + (epsx) - (epsy) + (shifth) + \i*(0.1666,0) + \j*(0,0.25)$);

    \pgfmathtruncatemacro{\dartbottom}{4*(\i + 6*\j)+40}
    \pgfmathtruncatemacro{\dartright}{\dartbottom+1}
    \pgfmathtruncatemacro{\darttop}{\dartbottom+2}
    \pgfmathtruncatemacro{\dartleft}{\dartbottom+3}
    \draw[-{Stealth[harpoon]},\FC] (W) -- node[font=\small,above] {\dartbottom} (X);
    \draw[-{Stealth[harpoon]},\FC] (X) -- node[font=\small,left]  {} (Y);
    \draw[-{Stealth[harpoon]},\FC] (Y) -- node[font=\small,below] {} (Z);
    \draw[-{Stealth[harpoon]},\FC] (Z) -- node[font=\small,right] {} (W);
  }
}

\foreach \j in {2,3} {
  \coordinate (X) at ($(0.1666,0) - (epsx) + (epsy) + (shifth) + 2*(0.1666,0) + \j*(0,0.25)$);
  \coordinate (Y) at ($(0.1666,0.25) - (epsx) - (epsy) + (shifth) + 2*(0.1666,0) + \j*(0,0.25)$);

  \pgfmathtruncatemacro{\dart}{97+24*(\j-2)}
  \draw[-{Stealth[harpoon]},\FC] (X) -- node[font=\small,left]{\dart} (Y);
}

\foreach \i in {3,4,5}{
  \coordinate (W) at ($(A) + (epsx) + (epsy) + (shifth) + \i*(0.1666,0) + 4*(0,0.25)$);
  \coordinate (X) at ($(0.1666,0) - (epsx) + (epsy) + (shifth) + \i*(0.1666,0) + 4*(0,0.25)$);
  \coordinate (Y) at ($(0.1666,0.25) - (epsx) - (epsy) + (shifth) + \i*(0.1666,0) + 1*(0,0.25)$);
  \coordinate (Z) at ($(0,0.25) + (epsx) - (epsy) + (shifth) + \i*(0.1666,0) + 1*(0,0.25)$);

  \pgfmathtruncatemacro{\darttop}{148+4*(\i-3)}
  \pgfmathtruncatemacro{\dartbot}{78+4*(\i-3)}
  \draw[-{Stealth[harpoon]},\FC] (W) -- node[font=\small,above] {\darttop} (X);
  \draw[-{Stealth[harpoon]},\FC] (Y) -- node[font=\small,below] {\dartbot} (Z);
}

\end{tikzpicture}
% \end{document}
}


==> figures/multipatch_phi3/multipatch_phi3.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usetikzlibrary{calc,arrows.meta}
% \begin{document}
\def\FC{black}
\def\BC{lightgray!40}

%\resizebox{0.48\textwidth}{!}{%
% Use 3D-style coordinates by projecting x,y,z onto the page
\begin{tikzpicture}[
  thick, line cap=round, line join=round
]
\pgfmathsetmacro{\EPS}{0.06}
\pgfmathsetmacro{\OFFSET}{0.4}




\begin{scope}[
  x={(1.3cm,0.6cm)},
  y={(1.5cm,-0.5cm)},
  z={(0cm,1.8cm)}
]

\coordinate (epsx) at (\EPS,0,0);
\coordinate (epsz) at (0,0,\EPS);

\draw[-,\FC] (0,0,1)--(0,1,1)--(1,1,1)--(1,0,1)--(0,0,1)--(0,0,0)--(0,1,0)--(1,1,0)--(1,1,1) (0,1,1)--(0,1,0);
\draw[-,thin,\FC] (0,0.5,0)--(0,0.5,1)--(1,0.5,1);
\draw[-,thin,\FC] (0,0,0.5)--(0,1,0.5)--(1,1,0.5);
\draw[-,thin,\FC] (0.5,0,1)--(0.5,1,1)--(0.5,1,0);

\draw[{Stealth[harpoon,swap]}-,\FC] ($(0.5,1,0.5)+(epsx)+(epsz)$) -- ($(1,1,0.5)-(epsx)+(epsz)$);


\end{scope}


\begin{scope}[
  x={(1.5cm,0.5cm)},
  y={(1.3cm,-0.6cm)},
  z={(0cm,1.8cm)},
  shift={(5cm,0.1cm)}
]

\coordinate (epsy) at (0,\EPS,0);
\coordinate (epsz) at (0,0,\EPS);

\draw[-,\FC] (0,0,1)--(0,1,1)--(1,1,1)--(1,0,1)--(0,0,1)--(0,0,0)--(0,1,0)--(1,1,0)--(1,1,1) (0,1,1)--(0,1,0);
\draw[-,thin,\FC] (0,0.5,0)--(0,0.5,1)--(1,0.5,1);
\draw[-,thin,\FC] (0,0,0.5)--(0,1,0.5)--(1,1,0.5);
\draw[-,thin,\FC] (0.5,0,1)--(0.5,1,1)--(0.5,1,0);

\draw[{Stealth[harpoon,swap]}-,\FC] ($(0,0,0.5)+(epsy)+(epsz)$) -- ($(0,0.5,0.5)-(epsy)+(epsz)$);


\end{scope}


\begin{scope}[
  x={(1.8cm,0.2cm)},
  y={(0,-1.8cm)},
  shift={(1cm,-1.5cm)}
]
  \coordinate (epsx) at (\EPS,0);
  \coordinate (epsy) at (0,\EPS);

  \draw[-,\FC] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
  \draw[-,\FC,thin](0.5,0) -- (0.5,1) (0,0.5)--(1,0.5);

  \draw[{Stealth[harpoon,swap]}-,\FC] ($(0.5,0.5)+(epsx)-(epsy)$) -- ($(1,0.5)-(epsx)-(epsy)$);
\end{scope}


\begin{scope}[
  x={(1.8cm,-0.2cm)},
  y={(0cm,-1.8cm)},
  shift={(5cm,-1.3cm)}
]
  \coordinate (epsx) at (\EPS,0);
  \coordinate (epsy) at (0,\EPS);

  \draw[-,\FC] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
  \draw[-,\FC,thin](0.5,0) -- (0.5,1) (0,0.5)--(1,0.5);

  \draw[{Stealth[harpoon,swap]}-,\FC] ($(0,0.5)+(epsx)-(epsy)$) -- ($(0.5,0.5)-(epsx)-(epsy)$);
\end{scope}

\draw[-Stealth] (3cm,1.4cm) to[bend left=30] node[above] {$\phi_3$} (4.8cm,1.4cm);
\draw[-Stealth] (0.5cm,-0.5cm) to[bend right=30] node[left] {drop} (0.8cm,-2cm);
\draw[-Stealth] (3.2cm,-2.8cm) to[bend right=15] node[below] {permute} (4.6cm,-2.8cm);
\draw[-Stealth] (7.3cm,-2cm) to[bend right=30] node[right] {raise} (7.3cm,-0.5cm);

\end{tikzpicture}
% \end{document}
%}


==> figures/t_junction_failure.tex <==
\def\EPS{0.04}

% Arrow style shorthand
\tikzset{dart/.style={-{Stealth[harpoon]}, very thick, line cap=round, line join=round}}

% \dartcell{llx}{lly}{urx}{ury}
% Standard cell: 4 darts, one per edge, CCW.
\newcommand{\dartcell}[5][]{%
  \coordinate (dA) at ({#2+\EPS}, {#3+\EPS});
  \coordinate (dB) at ({#4-\EPS}, {#3+\EPS});
  \coordinate (dC) at ({#4-\EPS}, {#5-\EPS});
  \coordinate (dD) at ({#2+\EPS}, {#5-\EPS});
  \draw[dart,#1] (dA) -- (dB);
  \draw[dart,#1] (dB) -- (dC);
  \draw[dart,#1] (dC) -- (dD);
  \draw[dart,#1] (dD) -- (dA);
}

\newcommand{\dartcellSplitLeft}[6][]{%
  \coordinate (dA)  at ({#2+\EPS}, {#3+\EPS});
  \coordinate (dB)  at ({#4-\EPS}, {#3+\EPS});
  \coordinate (dC)  at ({#4-\EPS}, {#5-\EPS});
  \coordinate (dD)  at ({#2+\EPS}, {#5-\EPS});
  \coordinate (dDm) at ({#2+\EPS}, {#6+\EPS});
  \coordinate (dDm2) at ({#2+\EPS}, {#6-\EPS});
  \draw[dart,#1] (dA)  -- (dB);
  \draw[dart,#1] (dB)  -- (dC);
  \draw[dart,#1] (dC)  -- (dD);
  \draw[dart,#1] (dD)  -- (dDm);
  \draw[dart,#1] (dDm2) -- (dA);
}

\newcommand{\dartcellSplitRight}[6][]{%
  \coordinate (dA)  at ({#2+\EPS}, {#3+\EPS});
  \coordinate (dB)  at ({#4-\EPS}, {#3+\EPS});
  \coordinate (dC)  at ({#4-\EPS}, {#5-\EPS});
  \coordinate (dD)  at ({#2+\EPS}, {#5-\EPS});
  \coordinate (dBm) at ({#4-\EPS}, {#6-\EPS});
  \coordinate (dBm2) at ({#4-\EPS}, {#6+\EPS});
  \draw[dart,#1] (dA)  -- (dB);
  \draw[dart,#1] (dB)  -- (dBm);
  \draw[dart,#1] (dBm2) -- (dC);
  \draw[dart,#1] (dC)  -- (dD);
  \draw[dart,#1] (dD)  -- (dA);
}

\newcommand{\dartcellSplitBottom}[6][]{%
  \coordinate (dA)  at ({#2+\EPS}, {#3+\EPS});
  \coordinate (dB)  at ({#4-\EPS}, {#3+\EPS});
  \coordinate (dC)  at ({#4-\EPS}, {#5-\EPS});
  \coordinate (dD)  at ({#2+\EPS}, {#5-\EPS});
  \coordinate (dAm) at ({#6-\EPS}, {#3+\EPS});
  \coordinate (dAm2) at ({#6+\EPS}, {#3+\EPS});
  \draw[dart,#1] (dA)  -- (dAm);
  \draw[dart,#1] (dAm2) -- (dB);
  \draw[dart,#1] (dB)  -- (dC);
  \draw[dart,#1] (dC)  -- (dD);
  \draw[dart,#1] (dD)  -- (dA);
}

\newcommand{\dartcellSplitRightBottom}[7][]{%
  \coordinate (dA)  at ({#2+\EPS}, {#3+\EPS});
  \coordinate (dB)  at ({#4-\EPS}, {#3+\EPS});
  \coordinate (dC)  at ({#4-\EPS}, {#5-\EPS});
  \coordinate (dD)  at ({#2+\EPS}, {#5-\EPS});
  \coordinate (dBm) at ({#4-\EPS}, {#6-\EPS});
  \coordinate (dBm2) at ({#4-\EPS}, {#6+\EPS});
  \coordinate (dAm) at ({#7-\EPS}, {#3+\EPS});
  \coordinate (dAm2) at ({#7+\EPS}, {#3+\EPS});
  \draw[dart,#1] (dA)  -- (dAm);
  \draw[dart,#1] (dAm2) -- (dB);
  \draw[dart,#1] (dB)  -- (dBm);
  \draw[dart,#1] (dBm2) -- (dC);
  \draw[dart,#1] (dC)  -- (dD);
  \draw[dart,#1] (dD)  -- (dA);
}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm]

\begin{scope}[shift={(0,0)}]
  \node[above, font=\large] at (2, 4.1) {$\cmap_0$};

  \dartcell{0}{0}{2}{2}
  \dartcell[red!75!black]{0}{2}{2}{4}

  % Right tall cell: left edge split at y=2
  \dartcellSplitLeft{2}{0}{4}{4}{2.0}
\end{scope}


\begin{scope}[shift={(5,0)}]
  \node[above, font=\large] at (2.0, 4.1) {$\cmap_1$};

  % Left half: fine cells, plain
  \foreach \j in {0,1}{
    \foreach \i in {0,1}{
      \pgfmathsetmacro{\llx}{\i*1.0}
      \pgfmathsetmacro{\lly}{\j*1.0}
      \dartcell[red!75!black]{\llx}{\lly}{\llx+1.0}{\lly+1.0}
    }
  }
  \foreach \j in {2,3}{
    \foreach \i in {0,1}{
      \pgfmathsetmacro{\llx}{\i*1.0}
      \pgfmathsetmacro{\lly}{\j*1.0}
      \dartcell{\llx}{\lly}{\llx+1.0}{\lly+1.0}
    }
  }

  % Right half: coarse cells with split left edge at mid-height
  % Bottom coarse cells: [2,3]x[0,2] and [3,4]x[0,2], split left at y=1
  \dartcellSplitLeft[red!75!black]{2.0}{0.0}{3.0}{2.0}{1.0}
  \dartcell[red!75!black]{3.0}{0.0}{4.0}{2.0}
  % Top coarse cells: [2,3]x[2,4] and [3,4]x[2,4], split left at y=3
  \dartcellSplitLeft[red!75!black]{2.0}{2.0}{3.0}{4.0}{3.0}
  \dartcell[red!75!black]{3.0}{2.0}{4.0}{4.0}
\end{scope}


\begin{scope}[shift={(10,0)}]
  \node[above, font=\large] at (2.0, 4.1) {$\cmap_h$};

  % Top-left: coarse [0,2]x[2,4], bottom edge split at x=1
  \dartcellSplitRightBottom{0.0}{2.0}{2.0}{4.0}{3.0}{1.0}

  % Bottom-left: 2x2 fine cells
  \foreach \j in {0,1}{
    \foreach \i in {0,1}{
      \pgfmathsetmacro{\llx}{\i*1.0}
      \pgfmathsetmacro{\lly}{\j*1.0}
      \dartcell{\llx}{\lly}{\llx+1.0}{\lly+1.0}
    }
  }

  % Right-half bottom coarse cells: left edge split at y=1 (T-junction from fine left)
  \dartcellSplitLeft{2.0}{0.0}{3.0}{2.0}{1.0}
  \dartcell{3.0}{0.0}{4.0}{2.0}

  % Right-half top coarse cells: no T-junctions (both neighbors are coarse)
  \dartcellSplitLeft{2.0}{2.0}{3.0}{4.0}{3.0}
  \dartcell{3.0}{2.0}{4.0}{4.0}

\draw[fill=red!60!black, line width=0pt, opacity=0.3]
  (2,3) circle[radius=0.25];
\end{scope}

\end{tikzpicture}
}
